Hardware-efficient autonomous quantum error correction

We propose a new method to autonomously correct for errors of a logical qubit induced by energy relaxation. This scheme encodes the logical qubit as a multi-component superposition of coherent states in a harmonic oscillator, more specifically a cavity mode. The sequences of encoding, decoding and correction operations employ the non-linearity provided by a single physical qubit coupled to the cavity. We layout in detail how to implement these operations in a practical system. This proposal directly addresses the task of building a hardware-efficient and technically realizable quantum memory.

==> cats2qubit.tex <==
\Qcircuit @C=.3em @R=1.5em {
\lstick{\begin{array}{l}c_g\ket{C_\alpha^+}\ \ \ \\\plusou c_e\ket{C_{i\alpha}^+}\end{array}}&
\gate{D_\alpha}&
\ctrlo{1}&
\gate{D_{i\beta}}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\gate{D_\beta}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\gate{D_{\minou i\beta}}&
\ctrlo{1}&
\gate{D_{\minou i\alpha}}&
\gate{\tfrac{\Pi}{2}}&
\gate{D_{\minou\alpha}}&
%\qw&
\qw&
\rstick{\ket{0}}\\
\lstick{\ket{g}}&
\qw&
\gate{X^0_{\pi,0}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\pi,\minou 2\bar n}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\minou\tfrac{\pi}{2},2\bar n}}&
\qw&
\gate{X^0_{\tfrac{\pi}{2},0}}&
\qw&
\ctrl{-1}&
\qw&
%\gate{Z(\bar n)}&
\qw&
\rstick{\begin{array}{r}c_g\ket{g}\ \ \\\plusou c_e\ket{e}\end{array}}
} 

==> qubit2cats.tex <==
\Qcircuit @C=.3em @R=1.5em {
\lstick{\ket{0}}              &
\gate{D_{\alpha}}&
\gate{\tfrac{\Pi}{2}}&
\gate{D_{\minou i\alpha}} &
\ctrlo{1}       &
\gate{D_{\beta}}&
\gate{\tfrac{\Pi}{2}}&\ctrlo{1}     &
\gate{D_{\minou i\beta}}&\gate{\tfrac{\Pi}{2}}&\ctrlo{1}&
\gate{D_{\minou\beta}}&
\ctrlo{1}&
\gate{D_{\minou\alpha}}&
\qw&
\rstick{\begin{array}{l}c_g\ket{C_\alpha^+}\ \ \ \\+c_e\ket{C_{i\alpha}^+}\end{array}}\\
\lstick{\begin{array}{r}c_g\ket{g}\ \ \\+c_e\ket{e}\end{array}}&
\qw            &
\ctrl{-1}    &
\qw               &
\gate{X^0_{\minou\tfrac{\pi}{2},0}}&
\qw                   &
\ctrl{-1} &
\gate{X^0_{\tfrac{\pi}{2},0}}&
\qw&
\ctrl{-1} &
\gate{X^0_{\minou\pi,2\bar n}}&
\qw&
\gate{X^0_{\minou\pi,2\bar n}}&
\qw&
\qw&
\rstick{\ket{g}}
} 

==> rebuildcats.tex <==
\Qcircuit @C=.3em @R=1.5em {
\lstick{\begin{array}{l}c_g\ket{\alpha(1\minou i)}\\+c_e e^{i\bar n}\ket{0}\end{array}}&
\ctrlo{1}&
\gate{D_{\beta}}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\gate{D_{\minou i\beta}}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\gate{D_{\minou\beta}}&
\ctrlo{1}&
\gate{D_{\minou\alpha}}&
\qw&
\rstick{\begin{array}{l}c_g\ket{C_\alpha^+}\ \ \ \\\plusou c_e\ket{C_{i\alpha}^+}\end{array}}
\\
\lstick{\ket{g}}&
\gate{X^0_{\tfrac{\pi}{2},0}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\tfrac{\pi}{2},0}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\minou\pi,2\bar n}}&
\qw&
\gate{X^0_{\minou\pi,2\bar n}}&
\qw&
\qw&
\rstick{\ket{g}}
} 

==> repump.tex <==
\Qcircuit @C=.3em @R=1.5em {
\lstick{\begin{array}{l} c_g\ket{\alpha'(1\minou i)}\\ + c_e e^{i\tfrac{\pi}{4}}e^{i\bar n'} \ket{0}\end{array}}&
\ctrlo{1}&
\gate{D_{\minou\beta_d'}}&
\gate{\Pi}&
\gate{D_{\minou\beta_d'}}&
\ctrlo{1}&
\qw&
\rstick{\begin{array}{l} c_g\ket{\alpha(1\minou i)}\\ \ \ \ \ +c_e e^{i\bar n}\ket{0}\end{array}}
\\
\lstick{\ket{g}}&
\gate{X^0_{\pi,\bar n\minou \bar n'\minou\tfrac{\pi}{4}}}&
\qw&
\ctrl{-1}&
\qw&
\gate{X^0_{\minou\pi,0}}&
\qw&
\rstick{\ket{g}}
} 

==> transferentropy.tex <==
\Qcircuit @C=.3em @R=1.5em {
\lstick{\begin{array}{r}c_g\ket{C_{\alpha'}^\pm}\ \ \ \\+i^{\tfrac{1\mp1}{2}}c_e\ket{C_{i\alpha'}^\pm}\end{array}}&
\gate{D_{i\alpha'}}&
\ctrlo{1}&
\gate{D_{\minou\beta'}}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\gate{D_{i\beta'}}&
\gate{\tfrac{\Pi}{2}}&
\ctrlo{1}&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\ustick{\begin{array}{l}c_g \ket{\alpha'(1\minou i)}\\ \plusou c_e e^{i\tfrac{\pi}{4}}e^{i{\bar n'}}\ket{0} \end{array}}
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\\
\lstick{\ket{g}}&
\qw&
\gate{X^0_{\pi,\minou2\bar n'}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\pi,\minou2\bar n'}}&
\qw&
\ctrl{-1}&
\gate{X^0_{\tfrac{\pi}{2},\tfrac{\pi}{2}}}&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\dstick{\tfrac{\ket{g}\pm\ket{e}}{\sqrt{2}}}
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\measure{\text{Reset}}
\qw&
\qw&
\qw&
\qw&
\qw&
\qw&
\dstick{\ket{g}}
} 
